A Bayesian framework for cost-effectiveness analysis with time-varying treatment decisions

Cost-effectiveness analyses (CEAs) compare the costs and health outcomes of treatment regimes to inform medical decisions. With observational claims data, CEAs must address nonrandom treatment assignment, administrative censoring, and irregularly spaced medical visits that reflect the continuous timing of care and treatment initiation. In high-risk, early-stage endometrial cancer (HR-EC), adjuvant radiation is initiated at patient-specific times following hysterectomy, causing confounding between treatment and outcomes that can evolve with post-surgical recovery and clinical course. Most existing CEA methods use point-treatment or discrete-time models. However, point-treatment approaches break down with time-varying confounding, while discrete-time models bin continuous time, expand the data into a person-period format, and can induce zero-inflation by creating many intervals with no cost-accruing events. We propose a Bayesian framework for CEAs with sequential decision-making that jointly models costs and event times in continuous time, accounts for administrative censoring, and supports dynamic treatment regimes with minimal parametric assumptions. We use Bayesian g-computation to estimate causally interpretable cost-effectiveness measures, including net monetary benefit, and to compare regimes through posterior contrasts. We evaluate the finite-sample performance of the proposed method in simulations across censoring levels and compare it against discrete-time and fully parametric alternatives. We then use SEER-Medicare data to assess the cost-effectiveness of initiating adjuvant radiation therapy within six months following hysterectomy among HR-EC patients.

==> graphics/causal_dag.tex <==
\begin{tikzpicture}[
    state/.style={draw, circle, minimum size=0.8cm, inner sep=1pt, font=\normalsize, fill=white, line width=0.5pt},
    >=stealth,
    node distance=1.5cm
]    
    % Visit j=1
    \node[state] (w1) at (-3, 2) {$W_1$};
    \node[state] (l1) at (-2, -1) {$\bsL_1$};
    \node[state] (a1) at (0, 0) {$A_1$};
    \node[state] (y1) at (2, 1) {$Y_1$};
    
    % Visit j=2
    \node[state] (w2) at (4, 2) {$W_2$};
    \node[state] (l2) at (5, -1) {$\bsL_2$};
    \node[state] (a2) at (7, 0) {$A_2$};
    \node[state] (y2) at (9, 1) {$Y_2$};
    
    % Paths from W1
    \path[->] (w1) edge (l1);
    \path[->] (w1) edge (a1);
    \path[->] (w1) edge (y1);
    \path[->] (w1) edge (w2);
    \path[->] (w1) edge (l2);
    \path[->] (w1) edge[bend left=10] (a2);
    \path[->] (w1) edge[bend left=25] (y2);
    
    % Paths from L1
    \path[->] (l1) edge (a1);
    \path[->] (l1) edge[bend right=20] (y1);
    \path[->] (l1) edge[bend left=25] (w2);
    \path[->] (l1) edge (l2);
    \path[->] (l1) edge (a2);
    \path[->] (l1) edge[bend right=45] (y2);
    
    % Paths from A1
    \path[->] (a1) edge (y1);
    \path[->] (a1) edge[bend left=25] (w2);
    \path[->] (a1) edge (l2);
    \path[->] (a1) edge (a2);
    \path[->] (a1) edge (y2);
    
    % Paths from Y1
    \path[->] (y1) edge (w2);
    \path[->] (y1) edge (l2);
    \path[->] (y1) edge (a2);
    \path[->] (y1) edge (y2);
    
    % Paths from W2
    \path[->] (w2) edge (l2);
    \path[->] (w2) edge (a2);
    \path[->] (w2) edge (y2);
    
    % Paths from L2
    \path[->] (l2) edge (a2);
    \path[->] (l2) edge[bend right=25] (y2);
    
    % Paths from A2
    \path[->] (a2) edge (y2);    
\end{tikzpicture}


==> graphics/tikz01_cost_outcomes.tex <==
\begin{tikzpicture}
    \tikzmath{
        \v1 = 0;
        \v2 = 1;
        \t1 = 5.75;
        \x1 = \v2;
        \y1 = 12.75;
        \x2 = \t1;
        \y2 = 3.5;
        \s1 = 0;
        \s2 = 2.5;
        \c2 = 8;
        \w1 = \s2;
        \z1 = 1.5;
        \w2 = \c2;
        \z2 = 5.5;
    }
    \begin{axis}[
        axis x line=middle,
        axis y line=middle,
        ylabel={Follow-up Cost ($Y_{ij}$)},
        xlabel={Elapsed Time ($V_{ij}$)},
        xtick={0,1,...,10},
        extra x ticks={0},
        xlabel near ticks,
        ytick={0,5,...,20},
        extra y ticks={0},
        yticklabel={${\$\pgfmathprintnumber{\tick}}$},
        ylabel near ticks,
        xmax=10,
        ymax=20,
        xmin=0,
        ymin=0,
        clip=false
    ]
    \draw[thick,blue,solid] (\x1,0) -- (\x1,\y1);
    \draw[thick,blue,solid] (\x2,0) -- (\x2,\y2);
    \draw[thick,red,solid] (\w1,0) -- (\w1,\z1);
    \draw[thick,red,solid] (\w2,0) -- (\w2,\z2);
    \addplot[only marks,blue,mark=*,mark size=2pt] coordinates{(\x1, \y1)};
    \addplot[only marks,blue,mark=square*,mark size=2pt] coordinates{(\x2, \y2)};
    \addplot[only marks,red,mark=*,mark size=2pt] coordinates{(\w1, \z1)};
    \addplot[only marks,red,mark=x,mark size=4pt] coordinates{(\w2, \z2)};
    \node[fill=none,text=blue,scale=1,yshift=10pt] at (\x1,\y1) {$Y_{11}$};
    \node[fill=none,text=blue,scale=1,yshift=10pt] at (\x2,\y2) {$Y_{12}$};
    \node[fill=none,text=red,scale=1,yshift=10pt] at (\w1,\z1) {$Y_{21}$};
    \node[fill=none,text=red,scale=1,yshift=10pt] at (\w2,\z2) {$Y_{22}$};
    \end{axis}
\end{tikzpicture}


==> graphics/tikz02_accrued_costs.tex <==
\begin{tikzpicture}
    \tikzmath{
        \v1 = 0;
        \v2 = 1;
        \b1 = 12.75;
        \b2 = 3.5;
        \t1 = 5.75;
        \x1 = \v2;
        \y1 = \b1;
        \e1 = \v2 - \v1;
        \x2 = \t1;
        \y2 = \b1 + \b2;
        \e2 = \t1 - \v2;
        \s1 = 0;
        \s2 = 2.5;
        \d1 = 1.5;
        \d2 = 5.5;
        \c2 = 8;
        \w1 = \s2;
        \z1 = \d1;
        \w2 = \c2;
        \z2 = \d1 + \d2;
    }
    \begin{axis}[
        axis x line=middle,
        axis y line=middle,
        ylabel={Total Cost ($U_i$)},
        xlabel={Terminal Time ($D_i$)},
        xtick={0,1,...,10},
        extra x ticks={0},
        xlabel near ticks,
        ytick={0,5,...,20},
        extra y ticks={0},
        yticklabel={${\$\pgfmathprintnumber{\tick}}$},
        ylabel near ticks,
        xmax=10,
        ymax=20,
        xmin=0,
        ymin=0,
        clip=false
    ]
    \addplot[thick,red,domain=\s1:\s2] {0};
    \addplot[thick,red,domain=\s2:\c2] {\d1};
    \addplot[thick,blue,domain=\v1:\v2] {0};
    \addplot[thick,blue,domain=\v2:\t1] {\b1};
    \draw[thick,blue,dashed] (\x1,0) -- (\x1,\y1);
    \draw[thick,blue,dashed] (\x2,\y1) -- (\x2,\y2);
    \draw[thick,red,dashed] (\w1,0) -- (\w1,\z1);
    \draw[thick,red,dashed] (\w2,\z1) -- (\w2,\z2);
    \addplot[only marks,blue,mark=*,mark size=2pt] coordinates{(0, 0)};
    \addplot[only marks,blue,mark=*,mark size=2pt] coordinates{(\x1, \y1)};
    \addplot[only marks,blue,mark=square*,mark size=2pt] coordinates{(\x2, \y2)};
    \addplot[only marks,red,mark=*,mark size=2pt] coordinates{(\w1, \z1)};
    \addplot[only marks,red,mark=x,mark size=4pt] coordinates{(\w2, \z2)};
    \addplot[only marks,blue,fill=white,mark=*] coordinates{(\x1, 0)};
    \addplot[only marks,blue,fill=white,mark=*] coordinates{(\x2, \y1)};
    \addplot[only marks,red,fill=white,mark=*] coordinates{(\w1, 0)};
    \addplot[only marks,red,fill=white,mark=*] coordinates{(\w2, \z1)};
    \draw[blue,decorate,decoration={brace,mirror,amplitude=10pt}](\x1,\y1) -- (\x2,\y1) node[blue,midway,yshift=-20pt]{$W_{12} = T_1 - V_{11}$};
    \draw[red,decorate,decoration={brace,amplitude=10pt}](\w2,\z1) -- (\w2,\z2) node[red,midway,xshift=-20pt]{$Y_{22}$};
    \end{axis}
\end{tikzpicture}

